Indian Wedding System Optimization (IWSO): A Novel Socially Inspired Metaheuristic with Operational Design and Analysis

This paper presents a novel population-based metaheuristic, Indian Wedding System Optimization (IWSO), inspired by the socio-cultural dynamics of traditional Indian weddings. IWSO models the matchmaking process driven by collaboration among families, candidates, and matchmakers as a guided, selective search framework for solving complex optimization problems. The algorithm introduces two key innovations: (i) a matchmaker-guided influence strategy, where elite solutions direct the evolution of weaker candidates, enhancing convergence without external parameters; and (ii) an adaptive elimination and reinitialization mechanism that maintains diversity and prevents premature convergence by replacing underperforming individuals. IWSO employs a weighted multi-objective fitness function and analytically derived time and space complexity, benchmarked against existing optimization approaches such as Genetic Algorithm (GA), Partical Swarm Optimization (PSO), Differential Evolution (DE), Cuckoo Search (CS), etc. Extensive experiments on benchmark high-dimensional and multimodal test functions demonstrate superior performance of IWSO in terms of convergence speed, solution quality, and robustness.

==> SD.tex <==
\begin{figure*}[!htbp]
    \centering
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1.0pt,
    xmin = 0,
    xmax = 3,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
    ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05,
    legend columns=11,
    legend style={at={(6.50,1.01)},anchor=south, legend cell align=left, font=\scriptsize},
]

\addplot [draw = red, fill = red] coordinates {
(0.8617,1) (0.9084,2) (0.9351,3) (0.9154,4) (0.9246,5)};
\addlegendentry{GA}; 

\addplot [draw = green, fill = green] coordinates {
(0.4833,1) (0.5628,2) (0.5273,3) (0.5334,4) (0.5473,5)};
\addlegendentry{ABC}; 

\addplot [draw = pink, fill = pink] coordinates {
(2.4558,1) (2.3201,2) (2.4384,3) (2.5038,4) (2.4384,5)};
\addlegendentry{PSO}; 

\addplot [draw = blue, fill = blue] coordinates {
(0.1756,1) (0.1867,2) (0.1786,3) (0.1688,4) (0.1889,5)};
\addlegendentry{ACO}; 

\addplot [draw = yellow, fill = yellow] coordinates {
(0.0001,1) (0.0001,2) (0.0001,3) (0.0001,4) (0.0001,5)};
\addlegendentry{WOA}; 

\addplot [draw = brown, fill = brown] coordinates {
(0.1258,1) (0.1532,2) (0.1324,3) (0.1446,4) (0.1441,5)};
\addlegendentry{CS}; 

\addplot [draw = cyan, fill = cyan] coordinates {
(0.1689,1) (0.1677,2) (0.1706,3) (0.1869,4) (0.1868,5)};
\addlegendentry{SA}; 

\addplot [draw = lime, fill = lime] coordinates {
(1.4112,1) (1.3881,2) (1.3371,3) (1.4028,4) (1.3871,5)};
\addlegendentry{BHO}; 

\addplot [draw = purple, fill = purple] coordinates {
(0.1534,1) (0.1710,2) (0.1579,3) (0.1575,4) (0.1511,5)};
\addlegendentry{HS}; 

\addplot [draw = violet, fill = violet] coordinates {
(0.3971,1) (0.3893,2) (0.3826,3) (0.4010,4) (0.4304,5)};
\addlegendentry{DE}; 

\addplot [draw = orange, fill = orange] coordinates {
(0.4295,1) (0.2515,2) (0.2875,3) (0.1215,4) (0.3377,5)};
\addlegendentry{\textbf{IWSO}}; 

\end{axis}
\end{tikzpicture}
        \caption{$f_1$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 9,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(0.5005,1) (0.5781,2) (0.5648,3) (0.5547,4) (0.5664,5)};
\addplot [draw = green, fill = green] coordinates {
(0.0048,1) (0.0052,2) (0.0062,3) (0.0066,4) (0.0057,5)};
\addplot [draw = pink, fill = pink] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)};
\addplot [draw = blue, fill = blue] coordinates {
(1.1906,1) (1.1975,2) (1.1346,3) (1.1473,4) (1.2233,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)};
\addplot [draw = brown, fill = brown] coordinates {
(1.8674,1) (1.9051,2) (1.8871,3) (1.8900,4) (1.8542,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(8.0831,1) (7.8395,2) (8.3254,3) (8.1585,4) (8.4792,5)};
\addplot [draw = lime, fill = lime] coordinates {
(0,1) (0.0001,2) (0,3) (0,4) (0.0001,5)};
\addplot [draw = purple, fill = purple] coordinates {
(5.2718,1) (5.3494,2) (5.4961,3) (5.3502,4) (5.2128,5)};
\addplot [draw = violet, fill = violet] coordinates {
(0.0019,1) (0.0024,2) (0.0022,3) (0.0023,4) (0.0022,5)};
\addplot [draw = orange, fill = orange] coordinates {
(1.0102,1) (0.1106,2) (0.2170,3) (0.0831,4) (0.0792,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_2$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 1,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(0.1223,1) (0.1296,2) (0.1471,3) (0.1402,4) (0.1307,5)};
\addplot [draw = green, fill = green] coordinates {
(0.0005,1) (0.0006,2) (0.0005,3) (0.0008,4) (0.0011,5)};
\addplot [draw = pink, fill = pink] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)};
\addplot [draw = blue, fill = blue] coordinates {
(0.2464,1) (0.2468,2) (0.2894,3) (0.2641,4) (0.2373,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.8024,1) (0.7851,2) (0.6809,3) (0.7844,4) (0.8123,5)};
\addplot [draw = brown, fill = brown] coordinates {
(0.7338,1) (0.9344,2) (0.8959,3) (0.8472,4) (0.8960,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(0.0041,1) (0.0040,2) (0.0042,3) (0.0045,4) (0.0043,5)};
\addplot [draw = lime, fill = lime] coordinates {
(0.0041,1) (0.0018,2) (0.0014,3) (0.0021,4) (0.0019,5)};
\addplot [draw = purple, fill = purple] coordinates {
(0.0117,1) (0.0129,2) (0.0127,3) (0.0098,4) (0.0119,5)};
\addplot [draw = violet, fill = violet] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)};
\addplot [draw = orange, fill = orange] coordinates {
(0.0867,1) (0.0091,2) (0.0048,3) (0.0026,4) (0.0019,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_3$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 300,
    xtick = {0,130,260},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(40.8281,1) (39.6382,2) (38.8865,3) (39.6891,4) (38.6631,5)};
\addplot [draw = green, fill = green] coordinates {
(18.9914,1) (19.3429,2) (19.3304,3) (19.1417,4) (18.5244,5)};
\addplot [draw = pink, fill = pink] coordinates {
(85.1871,1) (81.9263,2) (80.9232,3) (80.9578,4) (80.9232,5)};
\addplot [draw = blue, fill = blue] coordinates {
(13.9255,1) (14.9833,2) (15.2932,3) (14.5014,4) (15.0626,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(213.4524,1) (231.7765,2) (225.3172,3) (224.2487,4) (226.7169,5)};
\addplot [draw = brown, fill = brown] coordinates {
(12.5461,1) (13.6966,2) (13.0725,3) (12.8127,4) (13.8288,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(20.2528,1) (20.7516,2) (18.0643,3) (18.8968,4) (17.9240,5)};
\addplot [draw = lime, fill = lime] coordinates {
(60.5248,1) (60.8415,2) (62.4478,3) (66.0211,4) (65.8817,5)};
\addplot [draw = purple, fill = purple] coordinates {
(18.5826,1) (18.6333,2) (19.0626,3) (20.2957,4) (19.2608,5)};
\addplot [draw = violet, fill = violet] coordinates {
(18.7272,1) (20.6141,2) (20.5461,3) (20.6437,4) (21.0199,5)};
\addplot [draw = orange, fill = orange] coordinates {
(125.4941,1) (230.1400,2) (264.7624,3) (216.4998,4) (163.5968,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_4$}
    \end{subfigure}   \hfill
      \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 335000,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05,
    legend columns=11,
    legend style={at={(3.625,1.01)},anchor=south, legend cell align=left, font=\scriptsize},
]

\addplot [draw = red, fill = red] coordinates {
(5228.1963,1) (5431.6578,2) (5391.5211,3) (5438.2527,4) (5104.4134,5)};
\addplot [draw = green, fill = green] coordinates {
(149199.6059,1) (152443.1913,2) (157774.8573,3) (149209.4558,4) (151504.3643,5)};
\addplot [draw = pink, fill = pink] coordinates {
(3599.8288,1) (9983.9485,2) (11636.9484,3) (9923.4200,4) (11636.9484,5)};
\addplot [draw = blue, fill = blue] coordinates {
(153565.1373,1) (167222.0790,2) (166096.4214,3) (166380.1508,4) (173322.5773,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.0420,1) (0.0957,2) (0.0810,3) (0.1020,4) (0.0813,5)};
\addplot [draw = brown, fill = brown] coordinates {
(224503.6961,1) (196639.8362,2) (214452.7476,3) (205419.4166,4) (210488.0318,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(406.9016,1) (420.6461,2) (388.4646,3) (398.2857,4) (397.1096,5)};
\addplot [draw = lime, fill = lime] coordinates {
(1424.8536,1) (1470.1065,2) (1485.5171,3) (1514.0463,4) (1479.8152,5)};
\addplot [draw = purple, fill = purple] coordinates {
(288384.7884,1) (256855.9132,2) (283375.1233,3) (272438.1047,4) (270641.0690,5)};
\addplot [draw = violet, fill = violet] coordinates {
(292732.5317,1) (312578.6020,2) (322790.6455,3) (317071.0431,4) (314916.0420,5)};  
\addplot [draw = orange, fill = orange] coordinates {
(55.6528,1) (19.1988,2) (9.8714,3) (5.7059,4) (4.8065,5)}; 
\end{axis}
\end{tikzpicture}
        \caption{$f_5$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 9,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(1.5069,1) (1.7250,2) (1.6007,3) (1.6528,4) (1.9445,5)};
\addplot [draw = green, fill = green] coordinates {
(2.0449,1) (2.0649,2) (2.1786,3) (2.2707,4) (2.0913,5)};
\addplot [draw = pink, fill = pink] coordinates {
(3.2145,1) (3.3274,2) (3.3187,3) (3.1805,4) (3.3187,5)};
\addplot [draw = blue, fill = blue] coordinates {
(1.8669,1) (1.7527,2) (1.7751,3) (1.7862,4) (1.7847,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(3.7675,1) (4.1796,2) (4.1386,3) (4.3008,4) (3.9684,5)};
\addplot [draw = brown, fill = brown] coordinates {
(4.1989,1) (4.4091,2) (3.9150,3) (4.1271,4) (4.2179,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(8.1648,1) (8.1004,2) (8.1310,3) (8.0445,4) (8.0860,5)};
\addplot [draw = lime, fill = lime] coordinates {
(2.7902,1) (3.3766,2) (3.5481,3) (3.2904,4) (3.3053,5)};
\addplot [draw = purple, fill = purple] coordinates {
(2.4083,1) (2.2781,2) (2.3292,3) (2.4312,4) (2.4275,5)};
\addplot [draw = violet, fill = violet] coordinates {
(1.1608,1) (1.3651,2) (1.4054,3) (1.3035,4) (1.3478,5)};
\addplot [draw = orange, fill = orange] coordinates {
(1.8801,1) (4.4455,2) (2.3329,3) (3.5683,4) (0.3143,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_6$}
    \end{subfigure}
\\
\vspace{0.25cm}
% \hspace{-4cm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 140,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(5.8317,1) (6.6042,2) (6.6543,3) (6.4888,4) (6.6228,5)};
\addplot [draw = green, fill = green] coordinates {
(39.4688,1) (40.1820,2) (39.2871,3) (39.5084,4) (39.4463,5)};
\addplot [draw = pink, fill = pink] coordinates {
(6.7693,1) (5.1600,2) (6.2558,3) (6.3814,4) (6.2558,5)};
\addplot [draw = blue, fill = blue] coordinates {
(35.9020,1) (38.6601,2) (37.3035,3) (37.6933,4) (39.2029,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.1267,1) (0.1328,2) (0.1843,3) (0.1960,4) (0.1682,5)};
\addplot [draw = brown, fill = brown] coordinates {
(42.6818,1) (44.2678,2) (43.7290,3) (42.8069,4) (44.8478,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(126.4001,1) (129.8258,2) (127.0622,3) (128.6777,4) (134.8695,5)};
\addplot [draw = lime, fill = lime] coordinates {
(5.3485,1) (5.4819,2) (5.3532,3) (5.1698,4) (5.2981,5)};
\addplot [draw = purple, fill = purple] coordinates {
(62.7683,1) (63.4419,2) (61.1595,3) (65.5141,4) (66.1017,5)};
\addplot [draw = violet, fill = violet] coordinates {
(64.5785,1) (70.2522,2) (68.3983,3) (68.9129,4) (70.4618,5)};
\addplot [draw = orange, fill = orange] coordinates {
(0.7949,1) (0.1976,2) (0.1861,3) (0.2935,4) (0.2082,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_7$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 40,
    xtick = {0,15,30,45},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(7.9527,1) (8.2003,2) (8.1856,3) (8.5303,4) (8.5804,5)};
\addplot [draw = green, fill = green] coordinates {
(25.9760,1) (27.5140,2) (28.4262,3) (27.2094,4) (28.4780,5)};
\addplot [draw = pink, fill = pink] coordinates {
(6.2339,1) (6.7718,2) (6.8107,3) (6.5611,4) (6.8107,5)};
\addplot [draw = blue, fill = blue] coordinates {
(14.2385,1) (16.4811,2) (16.3321,3) (16.6355,4) (17.1866,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.3915,1) (0.3741,2) (0.3930,3) (0.4289,4) (0.4028,5)};
\addplot [draw = brown, fill = brown] coordinates {
(18.3403,1) (17.9266,2) (19.8998,3) (19.6533,4) (19.7731,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(24.8282,1) (24.7728,2) (25.8966,3) (26.5138,4) (25.6135,5)};
\addplot [draw = lime, fill = lime] coordinates {
(6.1001,1) (6.5424,2) (6.0324,3) (6.6965,4) (6.5681,5)};
\addplot [draw = purple, fill = purple] coordinates {
(20.1252,1) (21.0146,2) (20.0869,3) (19.6342,4) (20.1240,5)};
\addplot [draw = violet, fill = violet] coordinates {
(36.5804,1) (38.5722,2) (37.7062,3) (37.7686,4) (37.6358,5)};
\addplot [draw = orange, fill = orange] coordinates {
(0.3238,1) (0.2911,2) (0.1687,3) (0.1020,4) (0.1490,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_8$}
    \end{subfigure}   \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 1,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05,
    legend columns=6,
    legend style={at={(3.625,1.01)},anchor=south, legend cell align=left, font=\scriptsize},
]

\addplot [draw = red, fill = red] coordinates {
(0.4071,1) (0.4186,2) (0.4341,3) (0.4278,4) (0.4324,5)};%\addlegendentry{GA \cite{back1997handbook}};
\addplot [draw = green, fill = green] coordinates {
(0.4030,1) (0.4534,2) (0.4292,3) (0.4361,4) (0.4441,5)};%\addlegendentry{ABC \cite{karaboga2007powerful}}; 
\addplot [draw = pink, fill = pink] coordinates {
(0.8899,1) (0.8622,2) (0.9044,3) (0.8879,4) (0.9044,5)};%\addlegendentry{PSO \cite{kennedy1995particle}};
\addplot [draw = blue, fill = blue] coordinates {
(0.3719,1) (0.3683,2) (0.3749,3) (0.3701,4) (0.3745,5)};%\addlegendentry{ACO \cite{dorigo2007ant}};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.5770,1) (0.5840,2) (0.5431,3) (0.5872,4) (0.5690,5)};%\addlegendentry{WOA \cite{mirjalili2016whale}};
\addplot [draw = brown, fill = brown] coordinates {
(0.3285,1) (0.3426,2) (0.3408,3) (0.3384,4) (0.3453,5)};%\addlegendentry{CS \cite{yang2009cuckoo}};
\addplot [draw = cyan, fill = cyan] coordinates {
(0.3772,1) (0.4063,2) (0.4155,3) (0.4417,4) (0.4096,5)};%\addlegendentry{SA \cite{kirkpatrick1983optimization}};
\addplot [draw = lime, fill = lime] coordinates {
(0.6861,1) (0.7015,2) (0.7546,3) (0.7234,4) (0.7200,5)};%\addlegendentry{BHO \cite{hatamlou2013black}};
\addplot [draw = purple, fill = purple] coordinates {
(0.4097,1) (0.3926,2) (0.3923,3) (0.3892,4) (0.3985,5)};%\addlegendentry{HS \cite{geem2001new}};
\addplot [draw = violet, fill = violet] coordinates {
(0.4031,1) (0.4110,2) (0.4100,3) (0.3950,4) (0.4038,5)};%\addlegendentry{DE \cite{storn1997differential}}; 
\addplot [draw = orange, fill = orange] coordinates {
(0.4167,1) (0.6538,2) (0.4944,3) (0.5219,4) (0.3367,5)};%\addlegendentry{\textbf{IWSO}};
\end{axis}
\end{tikzpicture}
        \caption{$f_9$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 12,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(3.0214,1) (3.0446,2) (3.0911,3) (3.1044,4) (3.1107,5)};
\addplot [draw = green, fill = green] coordinates {
(4.6551,1) (4.5384,2) (4.4042,3) (4.3895,4) (4.3717,5)};
\addplot [draw = pink, fill = pink] coordinates {
(1.4507,1) (1.9027,2) (1.6348,3) (1.9080,4) (1.6348,5)};
\addplot [draw = blue, fill = blue] coordinates {
(2.5174,1) (2.8708,2) (2.7475,3) (2.7038,4) (2.7757,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(7.9282,1) (8.2609,2) (8.4209,3) (8.0481,4) (8.1575,5)};
\addplot [draw = brown, fill = brown] coordinates {
(2.6575,1) (2.7560,2) (2.8940,3) (2.8982,4) (2.8357,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(4.9649,1) (4.7245,2) (4.5118,3) (4.7959,4) (4.8567,5)};
\addplot [draw = lime, fill = lime] coordinates {
(4.1239,1) (4.5077,2) (4.5610,3) (4.3614,4) (4.3176,5)};
\addplot [draw = purple, fill = purple] coordinates {
(3.4665,1) (3.7399,2) (3.3312,3) (3.5362,4) (3.6230,5)};
\addplot [draw = violet, fill = violet] coordinates {
(3.6692,1) (3.6216,2) (3.6559,3) (3.8211,4) (3.7599,5)};
\addplot [draw = orange, fill = orange] coordinates {
(11.4434,1) (10.4410,2) (10.1929,3) (5.6760,4) (10.6141,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{10}$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 20,
    xtick = {0,6,12,18},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(1.7132,1) (1.7853,2) (1.8017,3) (1.8292,4) (1.7961,5)};
\addplot [draw = green, fill = green] coordinates {
(10.5488,1) (10.9319,2) (10.8470,3) (11.1098,4) (11.3335,5)};
\addplot [draw = pink, fill = pink] coordinates {
(1.2101,1) (1.7466,2) (2.0175,3) (1.6694,4) (2.0175,5)};
\addplot [draw = blue, fill = blue] coordinates {
(10.5067,1) (10.5771,2) (10.3210,3) (10.7032,4) (10.6124,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.0989,1) (0.1021,2) (0.0993,3) (0.0984,4) (0.0992,5)};
\addplot [draw = brown, fill = brown] coordinates {
(12.5829,1) (12.1018,2) (13.0031,3) (12.3243,4) (12.6845,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(1.7327,1) (1.7279,2) (1.7984,3) (1.7755,4) (1.7670,5)};
\addplot [draw = lime, fill = lime] coordinates {
(1.2876,1) (1.4783,2) (1.4142,3) (1.3605,4) (1.4087,5)};
\addplot [draw = purple, fill = purple] coordinates {
(15.6552,1) (16.1446,2) (15.3509,3) (15.1983,4) (15.9877,5)};
\addplot [draw = violet, fill = violet] coordinates {
(17.3292,1) (18.4640,2) (18.7118,3) (18.4990,4) (18.8642,5)};
\addplot [draw = orange, fill = orange] coordinates {
(1.0600,1) (0.5017,2) (0.2237,3) (0.2309,4) (0.1210,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{11}$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 20,
    xtick = {0,6,12,18},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(1.8196,1) (1.9199,2) (1.8767,3) (1.8012,4) (1.9109,5)};
\addplot [draw = green, fill = green] coordinates {
(11.2236,1) (11.1748,2) (10.5802,3) (10.8655,4) (11.0226,5)};
\addplot [draw = pink, fill = pink] coordinates {
(1.6961,1) (1.7982,2) (1.9096,3) (1.4859,4) (1.9096,5)};
\addplot [draw = blue, fill = blue] coordinates {
(10.3818,1) (10.4495,2) (11.4663,3) (10.7920,4) (10.5402,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.0885,1) (0.1028,2) (0.0995,3) (0.1067,4) (0.0976,5)};
\addplot [draw = brown, fill = brown] coordinates {
(11.6885,1) (12.2139,2) (12.0687,3) (12.8782,4) (12.5704,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(1.6959,1) (1.7489,2) (1.7609,3) (1.7441,4) (1.7623,5)};
\addplot [draw = lime, fill = lime] coordinates {
(1.3529,1) (1.4265,2) (1.4129,3) (1.4254,4) (1.3791,5)};
\addplot [draw = purple, fill = purple] coordinates {
(14.5630,1) (14.9534,2) (15.9135,3) (15.3960,4) (15.1911,5)};
\addplot [draw = violet, fill = violet] coordinates {
(18.5139,1) (18.4567,2) (19.5009,3) (19.4138,4) (19.1673,5)};
\addplot [draw = orange, fill = orange] coordinates {
(1.2314,1) (0.3657,2) (0.3512,3) (0.3198,4) (0.1593,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{12}$}
    \end{subfigure}   
\end{figure*}
\begin{figure*}[!htbp]
    \centering
    \ContinuedFloat
\vspace{0.25cm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 0.7,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05,
    legend columns=11,
    legend style={at={(6.50,1.01)},anchor=south, legend cell align=left, font=\scriptsize},
]

\addplot [draw = red, fill = red] coordinates {
(0.0040,1) (0.0038,2) (0.0037,3) (0.0039,4) (0.0039,5)}; \addlegendentry{GA};
\addplot [draw = green, fill = green] coordinates {
(0.2897,1) (0.3058,2) (0.3177,3) (0.3096,4) (0.3079,5)};\addlegendentry{ABC}; 
\addplot [draw = pink, fill = pink] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)}; \addlegendentry{PSO};
\addplot [draw = blue, fill = blue] coordinates {
(0.1183,1) (0.1257,2) (0.1265,3) (0.1284,4) (0.1259,5)}; \addlegendentry{ACO};
\addplot [draw = yellow, fill = yellow] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)}; \addlegendentry{WOA};
\addplot [draw = brown, fill = brown] coordinates {
(0.1561,1) (0.1648,2) (0.1707,3) (0.1644,4) (0.1760,5)};\addlegendentry{CS};
\addplot [draw = cyan, fill = cyan] coordinates {
(0.6283,1) (0.6148,2) (0.6322,3) (0.6082,4) (0.6071,5)}; \addlegendentry{SA};
\addplot [draw = lime, fill = lime] coordinates {
(0.0004,1) (0.0006,2) (0.0005,3) (0.0005,4) (0.0005,5)};\addlegendentry{BHO};
\addplot [draw = purple, fill = purple] coordinates {
(0.0746,1) (0.0886,2) (0.0806,3) (0.0861,4) (0.0853,5)};\addlegendentry{HS};
\addplot [draw = violet, fill = violet] coordinates {
(0.3436,1) (0.3639,2) (0.3588,3) (0.3780,4) (0.3574,5)}; \addlegendentry{DE}; 
\addplot [draw = orange, fill = orange] coordinates {
(0.0786,1) (0.0114,2) (0.0125,3) (0.0096,4) (0.0092,5)};\addlegendentry{IWSO};
\end{axis}
\end{tikzpicture}
        \caption{$f_{13}$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 50,
    xtick = {0,15,30,45},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(18.2543,1) (19.0669,2) (19.1506,3) (18.9957,4) (19.4699,5)};
\addplot [draw = green, fill = green] coordinates {
(19.4008,1) (21.2460,2) (21.7754,3) (21.5718,4) (20.5906,5)};
\addplot [draw = pink, fill = pink] coordinates {
(29.1310,1) (28.1963,2) (28.8826,3) (28.9160,4) (28.8826,5)};
\addplot [draw = blue, fill = blue] coordinates {
(17.2710,1) (17.5478,2) (18.3534,3) (17.6834,4) (17.0810,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0,1) (0.6018,2) (0.0004,3) (0.1472,4) (0.0009,5)};
\addplot [draw = brown, fill = brown] coordinates {
(18.2454,1) (18.4074,2) (17.5761,3) (18.2006,4) (18.4242,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(39.1156,1) (38.7731,2) (38.2777,3) (37.1370,4) (38.5708,5)};
\addplot [draw = lime, fill = lime] coordinates {
(23.2919,1) (22.0580,2) (21.5317,3) (23.9675,4) (22.5324,5)};
\addplot [draw = purple, fill = purple] coordinates {
(22.3050,1) (21.4150,2) (19.9748,3) (20.5770,4) (22.0368,5)};
\addplot [draw = violet, fill = violet] coordinates {
(21.9901,1) (22.4437,2) (24.9033,3) (24.3524,4) (23.9827,5)};
\addplot [draw = orange, fill = orange] coordinates {
(11.9584,1) (21.6835,2) (23.9970,3) (19.6376,4) (20.8828,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{14}$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 50,
    xtick = {0,15,30,45},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(17.9430,1) (18.9223,2) (19.2927,3) (19.5474,4) (19.9620,5)};
\addplot [draw = green, fill = green] coordinates {
(21.6497,1) (21.9606,2) (21.3305,3) (21.7584,4) (21.3559,5)};
\addplot [draw = pink, fill = pink] coordinates {
(28.4644,1) (28.1743,2) (27.8672,3) (28.6231,4) (27.8672,5)};
\addplot [draw = blue, fill = blue] coordinates {
(16.6208,1) (18.3544,2) (16.9906,3) (17.6833,4) (17.3407,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0,1) (0,2) (0.0002,3) (0,4) (0.0001,5)};
\addplot [draw = brown, fill = brown] coordinates {
(18.6694,1) (18.3204,2) (17.8257,3) (17.6711,4) (18.6513,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(35.1207,1) (39.9203,2) (37.4481,3) (36.4586,4) (37.7524,5)};
\addplot [draw = lime, fill = lime] coordinates {
(22.7582,1) (22.7040,2) (22.4777,3) (22.8081,4) (22.7209,5)};
\addplot [draw = purple, fill = purple] coordinates {
(21.0224,1) (21.0124,2) (22.0027,3) (22.3678,4) (21.1419,5)};
\addplot [draw = violet, fill = violet] coordinates {
(22.3455,1) (22.5735,2) (22.7032,3) (23.7073,4) (23.5389,5)};
\addplot [draw = orange, fill = orange] coordinates {
(21.6549,1) (14.7260,2) (21.2648,3) (24.0151,4) (21.6206,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{15}$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 300000,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(4205.9318,1) (4051.4611,2) (3995.7601,3) (3979.5974,4) (3990.5439,5)};
\addplot [draw = green, fill = green] coordinates {
(81284.7501,1) (81652.5410,2) (84996.8485,3) (82282.9500,4) (83138.2728,5)};
\addplot [draw = pink, fill = pink] coordinates {
(19904.7239,1) (21032.0742,2) (21437.4309,3) (21573.1202,4) (21437.4309,5)};
\addplot [draw = blue, fill = blue] coordinates {
(150335.0352,1) (161648.7093,2) (160069.4677,3) (159580.2300,4) (167059.2939,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(3.9519,1) (5.3458,2) (5.9482,3) (4.7415,4) (5.4503,5)};
\addplot [draw = brown, fill = brown] coordinates {
(214434.2327,1) (209156.3750,2) (208664.3677,3) (206763.5596,4) (214392.0295,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(1094.9545,1) (1044.3244,2) (1081.2624,3) (1161.7546,4) (1068.5729,5)};
\addplot [draw = lime, fill = lime] coordinates {
(8264.7733,1) (8540.5840,2) (8355.7526,3) (8432.5711,4) (8551.9467,5)};
\addplot [draw = purple, fill = purple] coordinates {
(290347.7734,1) (271047.2576,2) (280576.0374,3) (278247.9284,4) (302528.5830,5)};
\addplot [draw = violet, fill = violet] coordinates {
(129323.5925,1) (117130.3345,2) (126876.5519,3) (123188.9065,4) (127056.7394,5)};
\addplot [draw = orange, fill = orange] coordinates {
(141.8589,1) (49.8146,2) (31.2461,3) (22.9586,4) (15.6390,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{16}$}
    \end{subfigure}   \hfill
       \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 3,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05,
    legend columns=6,
    legend style={at={(3.625,1.01)},anchor=south, legend cell align=left, font=\scriptsize},
]

\addplot [draw = red, fill = red] coordinates {
(0.8113,1) (0.8423,2) (0.8394,3) (0.8159,4) (0.8371,5)};%\addlegendentry{GA \cite{back1997handbook}};
\addplot [draw = green, fill = green] coordinates {
(1.5025,1) (1.5099,2) (1.5573,3) (1.5211,4) (1.5533,5)};%\addlegendentry{ABC \cite{karaboga2007powerful}}; 
\addplot [draw = pink, fill = pink] coordinates {
(1.4968,1) (1.4213,2) (1.4378,3) (1.4450,4) (1.4378,5)};%\addlegendentry{PSO \cite{kennedy1995particle}};
\addplot [draw = blue, fill = blue] coordinates {
(0.9388,1) (0.9933,2) (1.0140,3) (0.9614,4) (1.0211,5)};%\addlegendentry{ACO \cite{dorigo1996ant}};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.0663,1) (0.0757,2) (0.0732,3) (0.0781,4) (0.0793,5)};%\addlegendentry{WOA \cite{mirjalili2016whale}};
\addplot [draw = brown, fill = brown] coordinates {
(1.0062,1) (0.9858,2) (1.0479,3) (1.0301,4) (1.0799,5)};%\addlegendentry{CS \cite{yang2009cuckoo}};
\addplot [draw = cyan, fill = cyan] coordinates {
(2.3553,1) (2.6279,2) (2.6222,3) (2.6124,4) (2.7076,5)};%\addlegendentry{SA \cite{kirkpatrick1983optimization}};
\addplot [draw = lime, fill = lime] coordinates {
(0.9303,1) (0.9697,2) (0.9883,3) (0.9966,4) (0.9903,5)};%\addlegendentry{BHO \cite{hatamlou2013black}};
\addplot [draw = purple, fill = purple] coordinates {
(1.4578,1) (1.3605,2) (1.4553,3) (1.3869,4) (1.4296,5)};%\addlegendentry{HS \cite{geem2001new}};
\addplot [draw = violet, fill = violet] coordinates {
(2.1694,1) (1.8333,2) (1.8334,3) (1.8811,4) (1.9364,5)};%\addlegendentry{DE \cite{storn1997differential}}; 
\addplot [draw = orange, fill = orange] coordinates {
(0.4739,1) (0.1212,2) (0.0967,3) (0.0687,4) (0.0671,5)};%\addlegendentry{\textbf{IWSO}};
\end{axis}
\end{tikzpicture}
        \caption{$f_{17}$}
    \end{subfigure} 
    \hfill
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 2000,
    ytick = {1,2,3,4,5},
    xtick = {0, 1000, 2000},
    yticklabels = {20,40,60,80,100},
    xticklabels = {0, 1K, 2K},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(434.6017,1) (470.3059,2) (465.2301,3) (475.0237,4) (485.5712,5)};
\addplot [draw = green, fill = green] coordinates {
(354.6610,1) (369.7874,2) (368.4049,3) (365.3680,4) (371.7097,5)};
\addplot [draw = pink, fill = pink] coordinates {
(688.8150,1) (697.9624,2) (670.7961,3) (723.8830,4) (670.7961,5)};
\addplot [draw = blue, fill = blue] coordinates {
(345.8950,1) (341.6932,2) (380.0301,3) (355.9291,4) (358.5627,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(1049.1994,1) (1056.3128,2) (1052.1810,3) (1065.5998,4) (1000.4259,5)};
\addplot [draw = brown, fill = brown] coordinates {
(341.5618,1) (360.2761,2) (380.5239,3) (375.0409,4) (357.8241,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(757.6395,1) (860.0120,2) (828.2056,3) (852.5283,4) (847.4366,5)};
\addplot [draw = lime, fill = lime] coordinates {
(545.9197,1) (619.3931,2) (620.0781,3) (578.7868,4) (587.2578,5)};
\addplot [draw = purple, fill = purple] coordinates {
(471.3936,1) (509.1951,2) (561.4950,3) (511.3212,4) (490.6023,5)};
\addplot [draw = violet, fill = violet] coordinates {
(388.7106,1) (404.8463,2) (399.8829,3) (430.4209,4) (422.8490,5)};
\addplot [draw = orange, fill = orange] coordinates {
(1608.3839,1) (78.8823,2) (0.6404,3) (0.3925,4) (0.5243,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{18}$}
    \end{subfigure}
\\
\centering
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 2.5,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(1.2952,1) (1.3309,2) (1.3208,3) (1.2943,4) (1.3255,5)};
\addplot [draw = green, fill = green] coordinates {
(1.3276,1) (1.3553,2) (1.4019,3) (1.3861,4) (1.3878,5)};
\addplot [draw = pink, fill = pink] coordinates {
(1.9531,1) (1.9663,2) (2.0071,3) (1.9833,4) (2.0071,5)};
\addplot [draw = blue, fill = blue] coordinates {
(1.1590,1) (1.2114,2) (1.2204,3) (1.2843,4) (1.2071,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.1105,1) (0.0909,2) (0.0968,3) (0.1176,4) (0.1092,5)};
\addplot [draw = brown, fill = brown] coordinates {
(1.2604,1) (1.3326,2) (1.3265,3) (1.3760,4) (1.3373,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(2.4238,1) (2.3198,2) (2.4583,3) (2.3338,4) (2.4324,5)};
\addplot [draw = lime, fill = lime] coordinates {
(1.8597,1) (1.8248,2) (1.7173,3) (1.7714,4) (1.8382,5)};
\addplot [draw = purple, fill = purple] coordinates {
(1.6747,1) (1.7405,2) (1.7303,3) (1.6039,4) (1.6948,5)};
\addplot [draw = violet, fill = violet] coordinates {
(1.5847,1) (1.6270,2) (1.6285,3) (1.5738,4) (1.6531,5)};
\addplot [draw = orange, fill = orange] coordinates {
(0.4819,1) (0.1509,2) (0.1096,3) (0.0925,4) (0.0617,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{19}$}
    \end{subfigure} 
    \hspace{0.005cm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 22,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(1.9480,1) (1.9260,2) (1.9267,3) (1.9159,4) (1.9722,5)};
\addplot [draw = green, fill = green] coordinates {
(11.3530,1) (11.2260,2) (11.8253,3) (11.8063,4) (11.7965,5)};
\addplot [draw = pink, fill = pink] coordinates {
(1.2942,1) (1.1297,2) (1.9288,3) (1.4233,4) (1.9288,5)};
\addplot [draw = blue, fill = blue] coordinates {
(10.0608,1) (10.9626,2) (11.4137,3) (11.1678,4) (11.4679,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)};
\addplot [draw = brown, fill = brown] coordinates {
(13.7117,1) (13.1818,2) (13.2864,3) (13.6438,4) (13.5856,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(1.7366,1) (1.7881,2) (1.7337,3) (1.7796,4) (1.8100,5)};
\addplot [draw = lime, fill = lime] coordinates {
(1.5551,1) (1.5567,2) (1.5076,3) (1.5163,4) (1.5147,5)};
\addplot [draw = purple, fill = purple] coordinates {
(14.7775,1) (16.2841,2) (16.6279,3) (16.7032,4) (17.0013,5)};
\addplot [draw = violet, fill = violet] coordinates {
(20.5834,1) (19.8947,2) (21.2215,3) (19.7229,4) (20.3580,5)};
\addplot [draw = orange, fill = orange] coordinates {
(1.5759,1) (0.3670,2) (0.3690,3) (0.2478,4) (0.1429,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{20}$}
    \end{subfigure}   
\hspace{0.005cm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 0.14,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
    xticklabels = {0, 0.1, 0.2, 0.3},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(0.0860,1) (0.0896,2) (0.0928,3) (0.0907,4) (0.0877,5)};
\addplot [draw = green, fill = green] coordinates {
(0.0001,1) (0.0005,2) (0.0020,3) (0.0004,4) (0.0012,5)};
\addplot [draw = pink, fill = pink] coordinates {
(0.0043,1) (0.0068,2) (0.0082,3) (0.0135,4) (0.0082,5)};
\addplot [draw = blue, fill = blue] coordinates {
(0.0272,1) (0.0247,2) (0.0251,3) (0.0257,4) (0.0278,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(0.1314,1) (0.1188,2) (0.1244,3) (0.1243,4) (0.1203,5)};
\addplot [draw = brown, fill = brown] coordinates {
(0.0872,1) (0.0904,2) (0.0919,3) (0.0914,4) (0.0889,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(0.0606,1) (0.0658,2) (0.0702,3) (0.0673,4) (0.0681,5)};
\addplot [draw = lime, fill = lime] coordinates {
(0,1) (0,2) (0,3) (0,4) (0.0001,5)};
\addplot [draw = purple, fill = purple] coordinates {
(0.0012,1) (0.0011,2) (0.0013,3) (0.0016,4) (0.0014,5)};
\addplot [draw = violet, fill = violet] coordinates {
(0,1) (0,2) (0,3) (0,4) (0,5)};
\addplot [draw = orange, fill = orange] coordinates {
(0.0037,1) (0.0005,2) (0.0007,3) (0.0004,4) (0.0003,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{21}$}
    \end{subfigure} \hspace{0.005cm}
    % \hspace{0.005cm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 50,
    xtick = {0,15,30,45},
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05
]

\addplot [draw = red, fill = red] coordinates {
(27.8368,1) (26.5909,2) (27.6362,3) (28.5756,4) (28.6930,5)};
\addplot [draw = green, fill = green] coordinates {
(0.0722,1) (0.0716,2) (0.0711,3) (0.0729,4) (0.0700,5)};
\addplot [draw = pink, fill = pink] coordinates {
(25.9323,1) (28.3536,2) (29.6242,3) (29.2831,4) (29.6242,5)};
\addplot [draw = blue, fill = blue] coordinates {
(0.0350,1) (0.0365,2) (0.0380,3) (0.0380,4) (0.0392,5)};
\addplot [draw = yellow, fill = yellow] coordinates {
(9.7795,1) (11.4212,2) (12.9108,3) (18.3885,4) (11.2817,5)};
\addplot [draw = brown, fill = brown] coordinates {
(0.0331,1) (0.0380,2) (0.0388,3) (0.0317,4) (0.0396,5)};
\addplot [draw = cyan, fill = cyan] coordinates {
(0.0543,1) (0.0586,2) (0.0532,3) (0.0538,4) (0.0553,5)};
\addplot [draw = lime, fill = lime] coordinates {
(0.0412,1) (0.0366,2) (0.0303,3) (0.0357,4) (0.0350,5)};
\addplot [draw = purple, fill = purple] coordinates {
(0.0317,1) (0.0400,2) (0.0386,3) (0.0344,4) (0.0382,5)};
\addplot [draw = violet, fill = violet] coordinates {
(34.1434,1) (39.7354,2) (36.9538,3) (37.7540,4) (34.6266,5)};
\addplot [draw = orange, fill = orange] coordinates {
(2.1063,1) (1.4518,2) (1.3184,3) (0.5520,4) (1.3522,5)};
\end{axis}
\end{tikzpicture}
        \caption{$f_{22}$}
    \end{subfigure} 
    % \hfill
    \hspace{0.005cm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis} [
    width=0.99\textwidth,
    height = 11cm, 
    xbar = .1cm,
    bar width = 1pt,
    xmin = 0,
    xmax = 1200000000,
    ytick = {1,2,3,4,5},
    yticklabels = {20,40,60,80,100},
         ymax=5.25, ymin=0.75,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    ylabel={\#Epochs},
    xlabel={SD},
    enlarge y limits  = 0.05,
    enlarge x limits  = 0.05,
    legend style={at={(1.05,1)},anchor=north west, legend cell align=left,font=\scriptsize},
]

\addplot [draw = red, fill = red] coordinates {
(74.5830,1) (75.1199,2) (76.0310,3) (76.1230,4) (75.5424,5)};%\addlegendentry{GA};
\addplot [draw = green, fill = green] coordinates {
 (71.9747,1) (75.7740,2) (76.6180,3) (75.7690,4) (77.2051,5)};%\addlegendentry{ABC}; 
\addplot [draw = pink, fill = pink] coordinates {
 (133.7068,1) (134.5897,2) (135.1893,3) (136.6079,4) (135.1893,5)};%\addlegendentry{PSO};
\addplot [draw = blue, fill = blue] coordinates {
 (336754.3313,1) (356850.0807,2) (274552.9271,3) (539259.2591,4) (411751.5527,5)};%\addlegendentry{ACO}; 
\addplot [draw = yellow, fill = yellow] coordinates {
(132.0801,1) (136.6226,2) (141.5513,3) (138.6817,4) (141.7158,5)};%\addlegendentry{WOA};
\addplot [draw = brown, fill = brown] coordinates {
(11926583.4939,1) (30414511.5957,2) (26843676.2475,3) (20984621.4115,4) (20057007.1203,5)};%\addlegendentry{CS}; 
\addplot [draw = cyan, fill = cyan] coordinates {
 (63.1271,1) (68.6875,2) (68.2987,3) (65.0139,4) (66.3528,5)};%\addlegendentry{SA};
\addplot [draw = lime, fill = lime] coordinates {
 (1127956.3659,1) (674733.9953,2) (897220.0731,3) (1955556.1119,4) (1338347.2802,5)};%\addlegendentry{BHO}; 
\addplot [draw = purple, fill = purple] coordinates {
 (1217000103.0404,1) (923636362.2260,2) (954384184.3777,3) (994277798.4440,4) (996972572.3398,5)};%\addlegendentry{HS};
\addplot [draw = violet, fill = violet] coordinates {
 (95.6448,1) (90.4096,2) (85.2201,3) (90.3013,4) (90.6321,5)};%\addlegendentry{DE}; 
\addplot [draw = orange, fill = orange] coordinates {
(80.9868,1) (13.9484,2) (42.8730,3) (7.7512,4) (7.4657,5)};%\addlegendentry{IWSO};
\end{axis}
\end{tikzpicture}
        \caption{$f_{23}$}
    \end{subfigure} 
    \caption{Comparative analysis of average standard deviation across 23 benchmark functions over different epochs against state-of-the-art methods}
    \label{fig:functions_1_23}
\end{figure*}

==> res2.tex <==
\begin{figure*}[!htbp]
	\centering
	\begin{subfigure}{0.48\textwidth}
		\centering
	\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,
            height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			ticklabel style = {font=\scriptsize},
			xlabel={\scriptsize Population size}, ymin=0,zmax=22, 
            %ztick={0,5,10,15,20}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=-0.09,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(1.13,1.2)},  
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	19.2767	GA
10	50	19.017	GA
10	75	18.9177	GA
10	100	18.9087	GA
20	25	18.6325	GA
20	50	18.2618	GA
20	75	18.1253	GA
20	100	18.1918	GA
30	25	18.2263	GA
30	50	18.0084	GA
30	75	17.85	GA
30	100	17.7598	GA
40	25	17.8977	GA
40	50	17.906	GA
40	75	17.7314	GA
40	100	17.4709	GA
50	25	17.7227	GA
50	50	17.3998	GA
50	75	17.5039	GA
50	100	17.3288	GA
				
			};
			\addlegendentry{\scriptsize GA}
			
			% Plot: PSO
			
			% Plot: WOA
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	16.5301	DE
10	50	16.1981	DE
10	75	15.6812	DE
10	100	15.6582	DE
20	25	18.3386	DE
20	50	17.7509	DE
20	75	18.0598	DE
20	100	17.5305	DE
30	25	18.954	DE
30	50	18.8377	DE
30	75	18.5594	DE
30	100	18.5319	DE
40	25	19.5327	DE
40	50	19.3649	DE
40	75	18.9083	DE
40	100	18.6126	DE
50	25	19.4221	DE
50	50	19.4125	DE
50	75	19.1207	DE
50	100	19.0343	DE
			};
			\addlegendentry{\scriptsize DE}
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	3.157013862	IWSO
10	50	2.982709838	IWSO
10	75	3.119322469	IWSO
10	100	2.913474181	IWSO
20	25	2.859083923	IWSO
20	50	2.936836433	IWSO
20	75	2.839158078	IWSO
20	100	2.847859755	IWSO
30	25	2.700003459	IWSO
30	50	2.751601733	IWSO
30	75	2.783660658	IWSO
30	100	2.757635259	IWSO
40	25	2.699336796	IWSO
40	50	2.687763055	IWSO
40	75	2.678757785	IWSO
40	100	2.567977452	IWSO
50	25	2.408546614	IWSO
50	50	2.516631345	IWSO
50	75	2.498064074	IWSO
50	100	2.570822697	IWSO
			};
			\addlegendentry{\scriptsize \textbf{IWSO}}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_1$}
	\label{fig:com1}
\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=0.05, %ztick={0.00,0.02,0.04,0.06,0.1}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=-0.0,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	0.0771	GA
10	50	0.0452	GA
10	75	0.0213	GA
10	100	0.0229	GA
20	25	0.0207	GA
20	50	0.0073	GA
20	75	0.0073	GA
20	100	0.0043	GA
30	25	0.0102	GA
30	50	0.0042	GA
30	75	0.0023	GA
30	100	0.0024	GA
40	25	0.004	GA
40	50	0.0027	GA
40	75	0.0023	GA
40	100	0.0015	GA
50	25	0.0042	GA
50	50	0.0022	GA
50	75	0.0008	GA
50	100	0.0009	GA
			};
			%\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	0	DE
10	50	0	DE
10	75	0	DE
10	100	0	DE
20	25	0	DE
20	50	0	DE
20	75	0	DE
20	100	0	DE
30	25	0	DE
30	50	0	DE
30	75	0	DE
30	100	0	DE
40	25	0	DE
40	50	0	DE
40	75	0	DE
40	100	0	DE
50	25	0	DE
50	50	0	DE
50	75	0	DE
50	100	0	DE
			};
			%\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
			10	25	0.016465528	IWSO
10	50	0.011294028	IWSO
10	75	0.009071462	IWSO
10	100	0.012092163	IWSO
20	25	0.004678459	IWSO
20	50	0.003495784	IWSO
20	75	0.004562084	IWSO
20	100	0.005936569	IWSO
30	25	0.003526931	IWSO
30	50	0.00370814	IWSO
30	75	0.00429274	IWSO
30	100	0.003269128	IWSO
40	25	0.002102635	IWSO
40	50	0.002843612	IWSO
40	75	0.002147883	IWSO
40	100	0.002316639	IWSO
50	25	0.002278373	IWSO
50	50	0.0024336	IWSO
50	75	0.001903027	IWSO
50	100	0.001397137	IWSO
				
			};
			%\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_3$}
	\label{fig:com2}
\end{subfigure}
\\
	\begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=-150, %ztick={0,50,100,150,200}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=-720,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	-194.985	GA
10	50	-208.1046	GA
10	75	-219.1785	GA
10	100	-218.8381	GA
20	25	-220.9085	GA
20	50	-226.3327	GA
20	75	-238.3772	GA
20	100	-238.2481	GA
30	25	-218.3166	GA
30	50	-231.081	GA
30	75	-242.8515	GA
30	100	-246.0245	GA
40	25	-232.956	GA
40	50	-239.5993	GA
40	75	-251.8622	GA
40	100	-254.9204	GA
50	25	-236.022	GA
50	50	-241.3332	GA
50	75	-250.0813	GA
50	100	-253.1728	GA
			};
			%\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	-203.0301	DE
10	50	-213.4775	DE
10	75	-210.6464	DE
10	100	-210.4467	DE
20	25	-196.3378	DE
20	50	-191.6831	DE
20	75	-198.855	DE
20	100	-205.0312	DE
30	25	-200.04	DE
30	50	-205.1606	DE
30	75	-221.4265	DE
30	100	-216.8854	DE
40	25	-196.8079	DE
40	50	-211.8337	DE
40	75	-206.6055	DE
40	100	-234.1054	DE
50	25	-196.6367	DE
50	50	-211.9165	DE
50	75	-213.5696	DE
50	100	-226.4196	DE
			};
			%\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	-563.9517716	IWSO
10	50	-593.6294	IWSO
10	75	-494.9265295	IWSO
10	100	-625.1263254	IWSO
20	25	-641.219199	IWSO
20	50	-637.1487084	IWSO
20	75	-606.882036	IWSO
20	100	-592.4829455	IWSO
30	25	-625.6392903	IWSO
30	50	-697.9253274	IWSO
30	75	-697.4317263	IWSO
30	100	-713.5063328	IWSO
40	25	-703.334374	IWSO
40	50	-607.1289551	IWSO
40	75	-656.9691792	IWSO
40	100	-674.4365961	IWSO
50	25	-685.4612	IWSO
50	50	-635.5409149	IWSO
50	75	-716.2777159	IWSO
50	100	-717.3745822	IWSO

			};
		%	\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_4$}
	\label{fig:com3}
\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=290, %ztick={0,50,100,150,200}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=0.01,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	282.7939	GA
10	50	263.8458	GA
10	75	237.8971	GA
10	100	246.1506	GA
20	25	215.3472	GA
20	50	210.5649	GA
20	75	194.7993	GA
20	100	195.4328	GA
30	25	188.327	GA
30	50	180.349	GA
30	75	170.7243	GA
30	100	167.0954	GA
40	25	170.3804	GA
40	50	162.7693	GA
40	75	154.1228	GA
40	100	149.3655	GA
50	25	154.5293	GA
50	50	151.0582	GA
50	75	149.3381	GA
50	100	143.3126	GA
			};
		%	\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	128.8215	DE
10	50	109.5522	DE
10	75	100.6463	DE
10	100	93.5461	DE
20	25	189.2068	DE
20	50	179.2102	DE
20	75	153.9279	DE
20	100	163.9465	DE
30	25	217.0743	DE
30	50	238.0764	DE
30	75	207.39	DE
30	100	202.717	DE
40	25	258.0257	DE
40	50	246.9948	DE
40	75	233.2449	DE
40	100	221.622	DE
50	25	322.6214	DE
50	50	286.9472	DE
50	75	263.7205	DE
50	100	268.596	DE
			};
			%\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	0.738120903	IWSO
10	50	0.794296992	IWSO
10	75	0.774486851	IWSO
10	100	0.712595105	IWSO
20	25	0.52135972	IWSO
20	50	0.563625357	IWSO
20	75	0.545780602	IWSO
20	100	0.565566816	IWSO
30	25	0.442191439	IWSO
30	50	0.491460907	IWSO
30	75	0.478679404	IWSO
30	100	0.447608147	IWSO
40	25	0.430802321	IWSO
40	50	0.377387246	IWSO
40	75	0.396941467	IWSO
40	100	0.408224714	IWSO
50	25	0.391591376	IWSO
50	50	0.359023131	IWSO
50	75	0.369207682	IWSO
50	100	0.331154956	IWSO
				
			};
		%	\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_7$}
	\label{fig:com4}
\end{subfigure}
\\
	\begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=125, %ztick={0,50,100,150,200}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=0.01,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
			10	25	79.4288	GA
10	50	75.468	GA
10	75	73.5563	GA
10	100	67.4238	GA
20	25	64.5801	GA
20	50	58.2181	GA
20	75	60.646	GA
20	100	55.1736	GA
30	25	57.1171	GA
30	50	53.3635	GA
30	75	50.6936	GA
30	100	51.0576	GA
40	25	50.4979	GA
40	50	47.9693	GA
40	75	49.4402	GA
40	100	45.8872	GA
50	25	48.2944	GA
50	50	45.9515	GA
50	75	42.6397	GA
50	100	43.5089	GA
			};
		%	\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	49.1931	DE
10	50	49.4557	DE
10	75	44.7706	DE
10	100	42.1686	DE
20	25	89.9332	DE
20	50	74.1287	DE
20	75	70.0476	DE
20	100	66.0406	DE
30	25	110.4467	DE
30	50	106.6577	DE
30	75	88.442	DE
30	100	79.2251	DE
40	25	122.3465	DE
40	50	97.3933	DE
40	75	93.6542	DE
40	100	85.5869	DE
50	25	110.1627	DE
50	50	110.5231	DE
50	75	110.6242	DE
50	100	103.3288	DE
			};
		%	\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	1.070966459	IWSO
10	50	1.012514215	IWSO
10	75	1.024909433	IWSO
10	100	1.044465963	IWSO
20	25	0.869255592	IWSO
20	50	0.848335318	IWSO
20	75	0.859236597	IWSO
20	100	0.804160012	IWSO
30	25	0.834022294	IWSO
30	50	0.776527846	IWSO
30	75	0.743149815	IWSO
30	100	0.789580519	IWSO
40	25	0.774116699	IWSO
40	50	0.727097526	IWSO
40	75	0.691737789	IWSO
40	100	0.73655779	IWSO
50	25	0.715694897	IWSO
50	50	0.667186753	IWSO
50	75	0.704266564	IWSO
50	100	0.710325639	IWSO
				
			};
		%	\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_8$}
	\label{fig:com5}
\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=20, %ztick={0,50,100,150,200}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=0.01,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	18.7903	GA
10	50	17.9958	GA
10	75	17.9134	GA
10	100	17.5254	GA
20	25	16.3511	GA
20	50	15.9065	GA
20	75	15.4159	GA
20	100	15.3215	GA
30	25	15.226	GA
30	50	14.7231	GA
30	75	14.4396	GA
30	100	14.4321	GA
40	25	14.649	GA
40	50	14.0984	GA
40	75	13.7254	GA
40	100	13.5798	GA
50	25	14.1201	GA
50	50	13.6666	GA
50	75	13.4657	GA
50	100	13.1282	GA
			};
	%		\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	11.8963	DE
10	50	11.1836	DE
10	75	11.1363	DE
10	100	11.1826	DE
20	25	14.6034	DE
20	50	15.1168	DE
20	75	14.8331	DE
20	100	66.0406	DE
30	25	15.9213	DE
30	50	16.6882	DE
30	75	16.254	DE
30	100	16.7071	DE
40	25	18.4794	DE
40	50	17.7594	DE
40	75	17.7121	DE
40	100	16.3142	DE
50	25	18.4819	DE
50	50	17.8973	DE
50	75	18.1029	DE
50	100	17.2993	DE
			};
		%	\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	0.513039901	IWSO
10	50	0.485213265	IWSO
10	75	0.444227012	IWSO
10	100	0.489799543	IWSO
20	25	0.412021874	IWSO
20	50	0.388195291	IWSO
20	75	0.390391066	IWSO
20	100	0.411301592	IWSO
30	25	0.371873456	IWSO
30	50	0.345637682	IWSO
30	75	0.320293956	IWSO
30	100	0.372817668	IWSO
40	25	0.331141033	IWSO
40	50	0.347121992	IWSO
40	75	0.321808701	IWSO
40	100	0.329689283	IWSO
50	25	0.307874679	IWSO
50	50	0.30289558	IWSO
50	75	0.307030405	IWSO
50	100	0.32508726	IWSO
				
			};
		%	\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_{17}$}
	\label{fig:com6}
    \end{subfigure}
    \\
    \begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=0.001, %ztick={0,50,100,150,200},
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=0.0,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	0.0041	GA
10	50	0.0027	GA
10	75	0.0019	GA
10	100	0.0013	GA
20	25	0.0012	GA
20	50	0.0008	GA
20	75	0.0003	GA
20	100	0.0004	GA
30	25	0.0007	GA
30	50	0.0004	GA
30	75	0.0002	GA
30	100	0.0001	GA
40	25	0.0004	GA
40	50	0.0002	GA
40	75	0.0001	GA
40	100	0.0001	GA
50	25	0.0003	GA
50	50	0.0001	GA
50	75	0.0001	GA
50	100	0	GA
			};
		%	\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	0	DE
10	50	0	DE
10	75	0	DE
10	100	0	DE
20	25	0	DE
20	50	0	DE
20	75	0	DE
20	100	0	DE
30	25	0	DE
30	50	0	DE
30	75	0	DE
30	100	0	DE
40	25	0	DE
40	50	0	DE
40	75	0	DE
40	100	0	DE
50	25	0	DE
50	50	0	DE
50	75	0	DE
50	100	0	DE
			};
		%	\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	0.002209834	IWSO
10	50	0.002443576	IWSO
10	75	0.002550318	IWSO
10	100	0.002794823	IWSO
20	25	0.000910849	IWSO
20	50	0.001517574	IWSO
20	75	0.000986119	IWSO
20	100	0.00089212	IWSO
30	25	0.000636935	IWSO
30	50	0.000397095	IWSO
30	75	0.000843384	IWSO
30	100	0.000652255	IWSO
40	25	0.000522155	IWSO
40	50	0.000446151	IWSO
40	75	0.000595806	IWSO
40	100	0.000471162	IWSO
50	25	0.000438884	IWSO
50	50	0.000474623	IWSO
50	75	0.00039135	IWSO
50	100	0.000394391	IWSO
				
			};
		%	\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_{21}$}
	\label{fig:com7}
\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{axis}[
			ymajorgrids,
			xmajorgrids,
			zmajorgrids,
			enlargelimits,
			z buffer=sort,
			width=0.99\textwidth,   height=5.80cm,
			ylabel={\scriptsize Iterations},xmin=8,
			xlabel={\scriptsize Population size}, ymin=20,zmax=420, %ztick={0,50,100,150,200}, 
            ytick={0,25,50,75,100},
			zlabel={\scriptsize Fitness value},zmin=5,
			ylabel style = {rotate=40},
			xlabel style = {rotate=-10},
			ticklabel style = {font=\scriptsize},
			% width=0.49\textwidth,
			% ylabel={\scriptsize Iterations},xmin=8,
			% xlabel={\scriptsize Population size}, ymin=8, zmax=0.22, ztick={0,0.05,0.1,0.15,0.2,0.25}, ytick={0,25,50,75,100},
			% zlabel={\scriptsize Fitness value},zmin=-0.09,
			% ylabel style = {rotate=40},
			% xlabel style = {rotate=-10},
			enlargelimits = false,
			scatter/use mapped color={
				draw=mapped color,
				fill=mapped color!70,
			},legend style={at={(0.45,-0.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
				anchor=north,legend columns=5},
			ycomb,
			]
			
			% Plot: GA
			\addplot3 [
			mark=cube*, mark size=5, fill=blue,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	328.3972	GA
10	50	312.0366	GA
10	75	293.1254	GA
10	100	301.6437	GA
20	25	305.2999	GA
20	50	277.8456	GA
20	75	270.8984	GA
20	100	264.6326	GA
30	25	290.0233	GA
30	50	264.0263	GA
30	75	253.595	GA
30	100	252.9422	GA
40	25	268.1885	GA
40	50	249.1855	GA
40	75	243.154	GA
40	100	238.7996	GA
50	25	264.2104	GA
50	50	258.3144	GA
50	75	227.6527	GA
50	100	239.0404	GA
			};
		%	\addlegendentry{\scriptsize GA \cite{back1997handbook}}
			
			% Plot: PSO
			\addplot3 [
			mark=triangle*, mark size=5, fill =red,
			] table [x=X, y=Y, z=Z, meta=Meta]  {
				X       Y       Z       Meta
				10	25	312.5142	DE
10	50	354.2445	DE
10	75	267.5453	DE
10	100	274.5277	DE
20	25	390.9273	DE
20	50	316.5515	DE
20	75	318.6889	DE
20	100	312.4787	DE
30	25	385.778	DE
30	50	336.8286	DE
30	75	370.9337	DE
30	100	335.2135	DE
40	25	405.5684	DE
40	50	359.3426	DE
40	75	360.6773	DE
40	100	321.3344	DE
50	25	413.263	DE
50	50	398.8999	DE
50	75	373.5772	DE
50	100	373.6174	DE
			};
		%	\addlegendentry{\scriptsize DE \cite{storn1997differential}}
			
			
			% Plot: WOA
			\addplot3 [
			mark=otimes*, mark size=4, fill =brown,
			] table [x=X, y=Y, z=Z, meta=Meta] {
				X       Y       Z       Meta
				10	25	44.20529575	IWSO
10	50	45.95314672	IWSO
10	75	33.40328902	IWSO
10	100	47.13614362	IWSO
20	25	17.2984031	IWSO
20	50	16.6781936	IWSO
20	75	19.30439174	IWSO
20	100	20.52854778	IWSO
30	25	12.33819653	IWSO
30	50	9.218480935	IWSO
30	75	10.63701763	IWSO
30	100	11.59896982	IWSO
40	25	9.119480038	IWSO
40	50	7.503438472	IWSO
40	75	9.851431669	IWSO
40	100	7.942859124	IWSO
50	25	7.182982738	IWSO
50	50	6.910463504	IWSO
50	75	7.49950594	IWSO
50	100	8.124688584	IWSO
				
			};
	%		\addlegendentry{\scriptsize IWSO}
			
		\end{axis}
	\end{tikzpicture}
	\caption{$f_{23}$}
	\label{fig:com8}
\end{subfigure}
\caption{Comparative analysis of average fitness across benchmark functions against state-of-the-art methods} \label{fig:com}
\end{figure*} 
